Select to Think: Unlocking SLM Potential with Local Sufficiency

Small language models (SLMs) offer efficient deployment, yet they often lag behind their larger counterparts (LLMs) in reasoning. Existing remedies either invoke an LLM at points of reasoning divergence, incurring substantial latency and cost, or rely on standard distillation, which is limited by the SLM's capacity to accurately mimic the LLM's complex generative distribution. We address this dilemma by identifying local sufficiency: at divergence points, the LLM's preferred token often resides within the SLM's top-K next-token predictions, even when failing to emerge as the SLM top-1 choice. We therefore propose Select to Think (S2T), which reframes the LLM's role from open-ended generation to selection among the SLM's proposals, simplifying the supervision signal to discrete candidate rankings. Leveraging this, we introduce S2T-Local, which distills the selection logic into the SLM, empowering it to perform autonomous re-ranking without inference-time LLM dependency. Empirically, a 1.5B SLM's top-8 candidates contain the 32B LLM's choice with a 95% hit rate, and S2T-Local improves the 1.5B SLM's Math Avg. over greedy decoding by 24.1% relative gain, matching the efficacy of 8-path self-consistency with single-trajectory efficiency.

==> fig/rq2.1.tex <==
\begin{figure*}[t]
    \centering
    % =========================================================
    % 左侧子图 (Dual-Axis Plot)
    % =========================================================
    \begin{subfigure}[b]{0.40 \linewidth} % [c] 垂直居中对齐
        \centering
        \begin{tikzpicture} % [xshift=-6.5mm]
            % --- 样式设置 ---
            \pgfplotsset{
                scale only axis=true,
                width=0.9\linewidth, % 稍微留出左右余量给标签
                height=2.1cm,         % 统一高度
                % X轴设置
                xlabel={\textbf{Trigger Rate(\%)}},
                ylabel={\textbf{Accuracy (\%)}},
                xmin=0.5, xmax=5.5,
                % 【关键修改】扩大Y轴范围，底部留空
                ymin=55, ymax=88,
                xtick={1, 2, 3, 4, 5},
                xticklabels={1\%, 2\%, 5\%, 10\%, 20\%},
                grid=major,
                grid style={dotted, gray!40},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                % 图例设置
                legend style={
                    at={(0.5, 0.03)},
                    anchor=south,
                    legend columns=3,                
                    draw=none,
                    fill=white, fill opacity=0.85,
                    font=\tiny,
                    nodes={inner sep=0.2pt},          % 每个条目内部padding
                    /tikz/row sep=0.2pt,              % 行间距（很小但不叠）
                    /tikz/column sep=5pt            % 列间距
                },
                legend cell align=left,
                legend image post style={scale=0.75}, % 缩小legend示例线/marker
            }

            \begin{axis}[
                % ylabel={\textbf{Accuracy (\%)}},
                % yshift=-15pt 把标签往右(向轴)拉近；font=\scriptsize 控制字号
                ylabel style={text=mPurple, font=\scriptsize, align=center, yshift=-5pt}, 
                y tick label style={text=mPurple, font=\tiny},
                ymin=52, ymax=90,
            ]

            before end axis/.code={
              % 半透明底色（先画，保证置底）
              \path[fill=mPurple, fill opacity=0.12, draw=none]
                (axis cs:9.0,68) rectangle (axis cs:11,88);
              % 边框（可选：再画一层边框，透明度更高）
              \draw[mPurple, line width=0.9pt, rounded corners=1pt]
                (axis cs:9.0,68) rectangle (axis cs:11,88);
            },
            % --- Baseline: Takeover (深灰) ---
            \addplot[
                color=black!60, % 深灰色
                dashed,
                very thick,
                mark=x, mark options={solid, scale=1.2}
            ]
            coordinates {(1, 80.0) (2, 78.9) (3, 78.3) (4, 80.0) (5, 80.2) };
            \addlegendentry{Takeover}
            
            % --- S2T K=2 (标准蓝) ---
            \addplot[
                color=mBlue, 
                thick,
                mark=*, mark size=1.5pt
            ]
            coordinates {(1, 71.1) (2, 68.6) (3, 68.9) (4, 71.7) (5, 72.7) };
            \addlegendentry{\textsc{S2T} (2)}
            
            % --- \textsc{S2T} K=4 (青绿色) ---
            \addplot[
                color=mSky, 
                thick,
                mark=square*, mark size=1.5pt
            ]
            coordinates {(1, 79.8) (2, 75.1) (3, 80.0) (4, 81.0) (5, 83.3) };
            \addlegendentry{\textsc{S2T} (4)}
        
            % --- S2T K=8 (鲜红 - Highlight) ---
            \addplot[
                color=mGreen,
                very thick,
                mark=triangle*, mark size=2pt
            ]
            coordinates {(1, 81.1) (2, 79.1) (3, 80.0) (4, 83.1) (5, 84.4) };
            \addlegendentry{\textsc{S2T} (8)}
        
            % --- S2T K=16 ---
            \addplot[
                color=mOrange, 
                thick,
                mark=diamond*, mark size=1.8pt
            ]
            coordinates {(1, 80.0) (2, 81.1) (3, 77.8) (4, 81.1) (5, 84.4) };
            \addlegendentry{\textsc{S2T} (16)}

            \end{axis}
        \end{tikzpicture}
        \caption{Robustness of \textsc{S2T} across candidate set sizes ($K$).}
        \label{fig:robust}
    \end{subfigure}%
    \hspace{0.2cm}
    % =========================================================
    % 中侧子图 (PDF Image)
    % =========================================================
    \begin{subfigure}[b]{0.28\linewidth} % [c] 垂直居中对齐
        \centering
        \begin{tikzpicture}[xshift=2.5mm]
            % --- 样式设置 ---
            \pgfplotsset{
                % 这意味着 height=3.2cm 指的是"画图方框"的高度，不含标签。
                % 这能确保它和右边的图片(也是方框)高度完美匹配。
                scale only axis=true,
                width=0.75\linewidth, % 稍微留出左右余量给标签
                height=2.1cm,         % 统一高度
                % X轴设置
                xlabel={\textbf{Candidate size $K$}},
                xmode=normal,
                xmin=-0.8, xmax=5.5,
                xtick={0,1,2,3,4,5},
                xticklabels={1,2,4,8,16,$+\infty$},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                % 网格设置
                grid=major,
                grid style={dashed, gray!15},
                % 图例设置
                legend style={
                    at={(0.65, 0.03)},
                    anchor=south,
                    legend columns=1,
                    fill=white, fill opacity=0.85, draw=none,
                    font=\tiny,
                    inner sep=-1pt,          % 内边距更小
                    row sep=-0.5pt,            % 行间距更紧
                    /tikz/every even column/.append style={column sep=0.8pt},
                    /tikz/every even column/.append style={column sep=0.2cm}
                },
            }

            % --- Axis 1: 左轴 (Accuracy) ---
            \begin{axis}[
                yticklabels=\empty,
                axis y line*=left,
                % ylabel={\textbf{Accuracy (\%)}},
                % yshift=-15pt 把标签往右(向轴)拉近；font=\scriptsize 控制字号
                ylabel style={text=mPurple, font=\scriptsize, align=center, yshift=-10pt}, 
                y tick label style={text=mPurple, font=\tiny},
                ymin=52, ymax=90,
                extra x ticks={22},
                extra x tick labels={},
                extra x tick style={grid=major, major grid style={dashed, thin, gray!40}}
            ]
            \addplot[color=mPurple, mark=*, thick, mark options={solid, fill=white, scale=0.6}, smooth]
            coordinates {(0, 54.1) (1, 71.1) (2, 79.8) (3, 81.1) (4, 80.0) (5, 80.0) };
            \label{plot:acc}
            \end{axis}

            % --- Axis 2: 右轴 (Prob) ---
            \begin{axis}[
                axis y line*=right,
                axis x line=none,
                % ylabel={\textbf{Top-1 Prob. (\%)}},
                % yshift=10pt 把标签往左(向轴)拉近
                ylabel style={text=mRed, font=\scriptsize, align=center, yshift=10pt},
                y tick label style={text=mRed, font=\tiny},
                ymin=5, ymax=105,
                xmode=normal,
                % xmin=-0.8, xmax=5.2,
                % xtick={0,1,2,3,4,5},
                xticklabels={1,2,4,8,16,$+\infty$},
            ]
            \addplot[color=mRed, mark=triangle*, thick, dashed, mark options={solid, scale=0.7}]
            coordinates {(0, 32.9) (1, 67.0) (2, 88.5) (3, 97.3) (4, 98.7) (5, 100.0) };
            \label{plot:prob}

            % 合并图例
            \addlegendimage{/pgfplots/refstyle=plot:acc}\addlegendentry{Hit@K (\%)}
            \addlegendimage{/pgfplots/refstyle=plot:prob}\addlegendentry{Accuracy}
            \end{axis}
        \end{tikzpicture}
        \caption{Fix $\tau=1\%$}
        \label{fig:sub_k}
    \end{subfigure}%
    \hspace{0.05cm}
    % =========================================================
    % 右侧子图 (PDF Image)
    % =========================================================
    \begin{subfigure}[b]{0.28\linewidth} % [c] 垂直居中对齐
        \centering
        \begin{tikzpicture} % [xshift=-2.5mm]
            % --- 样式设置 ---
            \pgfplotsset{
                % 这意味着 height=3.2cm 指的是"画图方框"的高度，不含标签。
                % 这能确保它和右边的图片(也是方框)高度完美匹配。
                scale only axis=true,
                width=0.75\linewidth, % 稍微留出左右余量给标签
                height=2.1cm,         % 统一高度
                % X轴设置
                xlabel={\textbf{Threshold $\tau$}},
                xmode=normal,
                xmin=0.5, xmax=5.5,
                xtick={1,2,3,4,5},
                xticklabels={1\%,2\%,5\%,10\%,20\%},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                % 网格设置
                grid=major,
                grid style={dashed, gray!15},
                % 图例设置
                legend style={
                    at={(0.57, 0.01)},
                    anchor=south,
                    legend columns=1,
                    fill=white, fill opacity=0.85, draw=none,
                    font=\tiny,
                    inner sep=-1pt,          % 内边距更小
                    row sep=-0.5pt,            % 行间距更紧
                    /tikz/every even column/.append style={column sep=0.8pt},
                    /tikz/every even column/.append style={column sep=0.2cm}
                },
            }

            % --- Axis 1: 左轴 (Accuracy) ---
            \begin{axis}[
                yticklabels=\empty,
                axis y line*=left,
                % ylabel={\textbf{Accuracy (\%)}},
                % yshift=-15pt 把标签往右(向轴)拉近；font=\scriptsize 控制字号
                ylabel style={text=mPurple, font=\scriptsize, align=center, yshift=-10pt}, 
                y tick label style={text=mPurple, font=\tiny},
                ymin=52, ymax=90,
                % xmin=0.2, xmax=5.2,
                % xtick={1,2,3,4,5},
                extra x ticks={22},
                extra x tick labels={},
                extra x tick style={grid=major, major grid style={dashed, thin, gray!40}}
            ]
            \addplot[color=mPurple, mark=*, thick, mark options={solid, fill=white, scale=0.6}, smooth]
            coordinates {(1, 81.1) (2, 79.1) (3, 80.0) (4, 83.1) (5, 84.4) };
            \label{plot:cov8}
            \end{axis}

            % --- Axis 2: 右轴 (Prob) ---
            \begin{axis}[
                axis y line*=right,
                axis x line=none,
                % ylabel={\textbf{Top-1 Prob. (\%)}},
                % yshift=10pt 把标签往左(向轴)拉近
                ylabel style={text=mRed, font=\scriptsize, align=center, yshift=10pt},
                y tick label style={text=mRed, font=\tiny},
                ymin=30, ymax=105,
                xmode=normal,
                % xmin=0.2, xmax=5.2,
                % xtick={1,2,3,4,5},
                % xticklabels={1\%,2\%,5\%,10\%,20\%},
            ]
            \addplot[color=mRed, mark=triangle*, thick, dashed, mark options={solid, scale=0.7}]
            coordinates {(1, 97.3) (2, 97.0) (3, 98.8) (4, 99.3) (5, 99.8)};
            \label{plot:acccov}

            % 合并图例
            \addlegendimage{/pgfplots/refstyle=plot:cov8}\addlegendentry{Hit@8 (\%)}
            \addlegendimage{/pgfplots/refstyle=plot:acccov}\addlegendentry{Accuracy}
            \end{axis}
        \end{tikzpicture}
        \caption{Fix $K=8$}
        \label{fig:sub_thresohld}
    \end{subfigure}%
    
    \caption{\textit{Analysis of \textsc{S2T} performance (Qwen2.5, 1.5B SLM on MATH).} 
    (a) Accuracy improves consistently as the candidate size $K$ and trigger ratio $\tau$ increase; notably, \textsc{S2T} matches generative baselines even at a moderate $K=8$.
    (b) Effect of $K$: Performance saturates beyond $K=8$.
    (c) Effect of $\tau$: Accuracy improves via more frequent interventions, while the hit rate remains stable.}
    \label{fig:combined_analysis}
\end{figure*}
